SOCpilot: Verifying Policy Compliance for LLM-Assisted Incident Response

Security operations centers (SOCs) are beginning to use large language models (LLMs) as copilots to draft incident-response plans. These plans may include actions that are valid per the catalog but still violate mandatory steps, required ordering, or approval gates before analyst review. SOCpilot makes this compliance question measurable at the plan boundary. It fixes the incident package, action catalog, policy rules, verifier, and public evidence surface. Next, it verifies the copilot's proposed action trace. We evaluate two LLM providers on 200 real incidents from an anonymized production SOC in a financial-sector case study. We compare their plans to paired analyst-authored references from the same security orchestration, automation, and response (SOAR) cases. An identical inline policy text moves the two providers in opposite directions. A deterministic verifier removes 466 non-compliant, approval-gated actions, without reducing baseline-task recall. Aggregate rates remain stable across 3 reruns of the fixed corpus. The official evidence focuses on approval-gated decisions regarding recovery and containment. Separately, the artifact exposes zero-cost readiness checks for mandatory and ordering repairs. We release the runnable artifact so independent reviewers can rederive the public results without access to private incident data.

==> figures/evaluation_violation_rates_by_model_arm.tex <==
% Single-column violation-rate chart: raw vs enforced bars per model/arm cell.
\begin{tikzpicture}[
  font=\sffamily\footnotesize,
  rawbar/.style={fill=armOrangeBg, draw=armOrange!85, line width=0.55pt},
  enfbar/.style={fill=passBg, draw=passGreen!85, line width=0.55pt},
  axisline/.style={draw=axisGray, line width=0.55pt},
  gridline/.style={draw=axisGray!22, line width=0.35pt}
]

% Geometry
\def\xscale{6.38}      % 1.0 rate unit -> 6.38 cm
\def\barH{0.22}
\def\halfBar{0.11}

% Row centres (top to bottom): claude/zero, claude/policy, gpt/zero, gpt/policy
% Each cell shows two bars vertically separated
\def\rowSep{0.28}     % vertical separation between raw and enforced bar centres

% Background alternating row shading (cell height 0.78)
\foreach \y/\sh in {0.30/6, 1.08/3, 1.86/6, 2.64/3}{
  \fill[axisGray!\sh, rounded corners=2pt]
    (-0.02,\y) rectangle (\xscale+0.02,\y+0.78);
}

% Vertical grid + x-axis
\foreach \x in {0,0.2,0.4,0.6,0.8,1.0}{
  \draw[gridline] (\x*\xscale,0.30) -- (\x*\xscale,3.42);
}
\draw[axisline] (0,0.20) -- (\xscale,0.20);
\foreach \x in {0,0.2,0.4,0.6,0.8,1.0}{
  \draw[axisline] (\x*\xscale,0.14) -- (\x*\xscale,0.20);
  \node[below, text=axisGray, font=\sffamily\footnotesize] at (\x*\xscale,0.16) {\x};
}
\node[text=axisGray, font=\sffamily\footnotesize] at (\xscale/2,-0.42)
  {violation rate (lower is better)};

% --- helper macro: draw one cell with raw+enforced pair ---
% #1 cell-centre y, #2 raw rate, #3 label
\newcommand{\cellrow}[3]{%
  % left label
  \node[anchor=east, text=darkgray] at (-0.08,#1) {#3};
  % raw bar above centre
  \fill[rawbar] (0,#1+\rowSep/2-\halfBar)
                rectangle (#2*\xscale,#1+\rowSep/2+\halfBar);
  \node[anchor=west, text=armOrange!75!black, font=\sffamily\bfseries\footnotesize]
    at (#2*\xscale+0.06,#1+\rowSep/2) {#2};
  % enforced bar below centre (rate ~0)
  \fill[enfbar] (0,#1-\rowSep/2-\halfBar)
                rectangle (0.005*\xscale,#1-\rowSep/2+\halfBar);
  \node[anchor=west, text=passGreen!70!black, font=\sffamily\footnotesize]
    at (0.06,#1-\rowSep/2) {$\approx$ 0};
}
\cellrow{3.03}{0.36}{Claude / zero}
\cellrow{2.25}{0.87}{Claude / policy}
\cellrow{1.47}{0.54}{GPT / zero}
\cellrow{0.69}{0.47}{GPT / policy}

% Inline two-entry legend just under x-axis label.
\node[anchor=west, text=axisGray, font=\sffamily\footnotesize] at (0,-0.78)
  {\tikz{\fill[rawbar] (0,0) rectangle (0.30,0.16);}~raw proposal};
\node[anchor=west, text=axisGray, font=\sffamily\footnotesize] at (2.78,-0.78)
  {\tikz{\fill[enfbar] (0,0) rectangle (0.30,0.16);}~after verifier};

\path (0,-0.96);

\end{tikzpicture}


==> figures/pipeline_architecture.tex <==
% SOCpilot's visual contract.
% Three panels: PROMPT-ONLY CONTROL (status quo), PRIVATE PREPARATION (not
% released), RELEASED EVALUATION OBJECT. The figure makes three
% relationships visible: (i) prompt-only control assumes compliance; (ii)
% private preparation stops at the release boundary; (iii) the released
% object composes canonical packages, the action catalog and policy, LLM
% proposals, paired human baselines, the deterministic verifier, and its
% enforced-plan trace.
\begin{tikzpicture}[
  font=\sffamily\footnotesize,
  >={Latex[length=4pt,width=4pt]},
  panel/.style={draw, rounded corners=10pt, line width=0.8pt, inner sep=0pt},
  ctrlbox/.style={
    draw=warnBorder!85, fill=white, text=darkgray,
    rounded corners=4.5pt, line width=0.6pt,
    minimum width=2.10cm, minimum height=0.62cm,
    align=center, inner sep=2.5pt, font=\sffamily\footnotesize
  },
  prepbox/.style={
    draw=privRed!85, fill=white, text=darkgray,
    rounded corners=4.5pt, line width=0.6pt,
    minimum width=2.10cm, minimum height=0.62cm,
    align=center, inner sep=2.5pt, font=\sffamily\footnotesize
  },
  pubbox/.style={
    draw=pubBlue!85, fill=white, text=pubBlue!85!black,
    rounded corners=4.5pt, line width=0.7pt,
    minimum width=2.05cm, minimum height=0.66cm,
    align=center, inner sep=2.5pt, font=\sffamily\footnotesize
  },
  refbox/.style={
    draw=midgray!85, fill=white, text=darkgray,
    rounded corners=4.5pt, line width=0.7pt,
    minimum width=2.05cm, minimum height=0.66cm,
    align=center, inner sep=2.5pt, font=\sffamily\footnotesize
  },
  verifierbox/.style={
    draw=teal, fill=tealBg, text=teal!72!black,
    rounded corners=5pt, line width=1.2pt,
    minimum width=1.82cm, minimum height=1.92cm,
    align=center, inner sep=4pt,
    font=\sffamily\bfseries\footnotesize
  },
  outbox/.style={
    draw=teal!75, fill=tealBg!50, text=teal!72!black,
    rounded corners=4.5pt, line width=0.95pt,
    minimum width=2.02cm, minimum height=1.92cm,
    align=center, inner sep=4pt, font=\sffamily\footnotesize
  },
  flow/.style={line width=0.8pt, -{Latex[length=4pt,width=4pt]}},
  thickflow/.style={line width=1.05pt, -{Latex[length=4.5pt,width=4.5pt]}},
  paramflow/.style={line width=0.8pt, -{Latex[length=4pt,width=4pt]}, draw=teal!75}
]

% =====================================================================
% PANEL BACKGROUNDS
% Total native width 17.55 cm. Layout keeps a visible release-boundary gap
% between private preparation and the released object.
% Heights: 5.55 cm to allow vertical breathing for internal boxes.
% =====================================================================
\begin{scope}[on background layer]
  \node[panel, draw=warnBorder!50, fill=warnBg!45,
        minimum width=3.30cm, minimum height=5.55cm, anchor=north west]
    (ctrlPanel) at (-8.80,2.65) {};
  \node[panel, draw=privRed!50, fill=privBg!50,
        minimum width=3.30cm, minimum height=5.55cm, anchor=north west]
    (prepPanel) at (-5.42,2.65) {};
  \node[panel, draw=pubBlue!50, fill=pubBg!45,
        minimum width=10.68cm, minimum height=5.55cm, anchor=north west]
    (pubPanel) at (-1.88,2.65) {};
\end{scope}

% Panel titles (uppercase smcaps, footnotesize for visual harmony with body).
\node[anchor=north, font=\sffamily\bfseries\footnotesize, text=warnText]
  at ([yshift=-9pt]ctrlPanel.north) {\textsc{Prompt-only control}};
\node[anchor=north, font=\sffamily\bfseries\footnotesize, text=privRed]
  at ([yshift=-9pt]prepPanel.north) {\textsc{Private preparation}};
\node[anchor=north, font=\sffamily\bfseries\footnotesize, text=pubBlue]
  at ([yshift=-9pt]pubPanel.north) {\textsc{Released evaluation object}};

% =====================================================================
% PROMPT-ONLY CONTROL nodes (vertical stack)
% Panel x range: -8.80 to -5.50, centre x = -7.15
% =====================================================================
\node[ctrlbox] (policyText) at (-7.15,1.10) {policy text};
\node[ctrlbox] (promptLlm)  at (-7.15,0.05) {LLM};
\node[ctrlbox] (promptPlan) at (-7.15,-1.00) {proposed plan};
\node[font=\sffamily\footnotesize\itshape, text=warnText, align=center]
  at (-7.15,-1.95) {compliance is assumed,\\not enforced};

\draw[flow, draw=warnBorder!85] (policyText.south) -- (promptLlm.north);
\draw[flow, draw=warnBorder!85] (promptLlm.south) -- (promptPlan.north);

% =====================================================================
% PRIVATE PREPARATION nodes (vertical stack)
% Panel x range: -5.42 to -2.12, centre x = -3.77
% =====================================================================
\node[prepbox] (rawExport)     at (-3.77,1.10)  {raw case\\export};
\node[prepbox] (anonymize)     at (-3.77,0.05)  {anonymize};
\node[prepbox] (privacyReview) at (-3.77,-1.00) {privacy review};

\draw[flow, draw=privRed!85] (rawExport.south) -- (anonymize.north);
\draw[flow, draw=privRed!85] (anonymize.south) -- (privacyReview.north);

% =====================================================================
% RELEASED EVALUATION OBJECT nodes
% Panel x range: -2.05 to 8.80 (width 10.85). Internal layout:
%   canonical/catalog top row; proposal/baseline lower row.
%   catalog+policy enters the verifier from above; proposals/baselines enter
%   from the left; verifier output flows right.
% =====================================================================
\node[pubbox] (canon)     at (-0.10,1.10)  {canonical\\package};
\node[pubbox] (catalog)   at ( 2.40,1.10)  {catalog\\+ policy};

\node[pubbox] (proposal)  at (-0.10,-1.30) {\textbf{LLM}\\proposal};
\node[refbox] (baseline)  at ( 2.40,-0.55) {\textbf{human}\\baseline};

\node[verifierbox] (verifier) at (5.10,-0.92)
  {deterministic\\verifier};
\node[outbox] (output) at (7.65,-0.92)
  {\textbf{enforced plan}\\[2pt]{\sffamily\scriptsize\itshape\mdseries + typed trace}};

% Inputs feed proposal sources.
\draw[flow, draw=pubBlue!85] (canon.south)   -- (proposal.north);

% Proposal sources feed the verifier from the left without crossing labels.
\draw[thickflow, draw=pubBlue!85]
  (proposal.east) -- (proposal.east -| verifier.west);
\draw[thickflow, draw=midgray!85]
  (baseline.east) -- (baseline.east -| verifier.west);

% Catalog/policy parameterizes the verifier from above.
\draw[paramflow, rounded corners=3pt]
  (catalog.east) -- ++(0.52,0)
  -| ($(verifier.north)+(0,0.40)$) -- (verifier.north);

% Verifier emits the enforced plan + typed trace (single output, no loop).
\draw[thickflow, draw=teal] (verifier.east) -- (output.west);

% =====================================================================
% Cross-boundary arrow: privacy review (private) -> canonical (public).
% =====================================================================
\draw[flow, draw=privRed!85, rounded corners=3pt]
  (privacyReview.east) -- ++(0.36,0) |- (canon.west);

% =====================================================================
% RELEASE BOUNDARY: a vertical boundary between private preparation and the
% released evaluation object. Prompt-only control is a comparison, not part of
% the release path.
% =====================================================================
\draw[draw=privRed!62, line width=0.85pt, dashed]
  (-2.00,2.42) -- (-2.00,-2.62);
\node[font=\sffamily\bfseries\footnotesize, text=privRed,
      fill=white, draw=privRed!60, rounded corners=2.5pt, inner sep=3.5pt]
  at (-2.00,-2.88) {RELEASE BOUNDARY};

\end{tikzpicture}

